Linear-Quadratic optimal control for boundary controlled networks of waves

Linear-Quadratic optimal controls are computed for a class of boundary controlled, boundary observed hyperbolic infinite-dimensional systems, which may be viewed as networks of waves. The main results of this manuscript consist in converting the infinite-dimensional continuous-time systems into infinite-dimensional discrete-time systems for which the operators dynamics are matrices, in solving the LQ-optimal control problem in discrete-time and then in interpreting the solution in the continuous-time variables, giving rise to the optimal boundary control input. The results are applied to two examples, a small network of three vibrating strings and a co-current heat-exchanger, for which boundary sensors and actuators are considered.

==> Scheme_Heat_Exchanger.tex <==
%\documentclass[border=1pt,tikz]{standalone}
%\usepackage{amsmath} % for \dfrac
%\usepackage{bm}
%\usepackage{physics}
%\usepackage{tikz,pgfplots}
%\usetikzlibrary{angles,quotes} % for pic (angle labels)
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.markings}
%\tikzset{>=latex} % for LaTeX arrow head
%
%\usepackage{xcolor}
\colorlet{Ecol}{orange!90!black}
\colorlet{EcolFL}{orange!80!black}
\colorlet{veccol}{green!45!black}
\colorlet{EFcol}{red!60!black}
\tikzstyle{charged}=[top color=blue!20,bottom color=blue!40,shading angle=10]
\tikzstyle{darkcharged}=[very thin,top color=blue!60,bottom color=blue!80,shading angle=10]
\tikzstyle{charge+}=[very thin,top color=red!80,bottom color=red!80!black,shading angle=-5]
\tikzstyle{charge-}=[very thin,top color=blue!50,bottom color=blue!70!white!90!black,shading angle=10]
\tikzstyle{gauss surf}=[red!40!black,top color=green!2,bottom color=red!80!black!70,shading angle=5,fill opacity=0.5]
\tikzstyle{gauss lid}=[gauss surf,middle color=red!80!black!20,shading angle=40,fill opacity=0.6]
\tikzstyle{gauss dark}=[red!50!black,fill=red!60!black!70,fill opacity=0.8]
\tikzstyle{gauss line}=[red!40!black]
\tikzstyle{gauss dashed line}=[red!60!black!80,dashed,line width=0.1]
\tikzstyle{EField}=[->,thick,Ecol]
\tikzstyle{vector}=[->,thick,veccol]
\tikzstyle{normalvec}=[->,thick,blue!80!black!80]
\tikzstyle{EFieldLine}=[thick,EcolFL,decoration={markings,
          mark=at position 0.5 with {\arrow{latex}}},
          postaction={decorate}]
\tikzstyle{measure}=[fill=white,midway,outer sep=2]
\def\L{2}
\def\W{0.2}
\def\N{4}
%
%
%
%\begin{document}
\begin{tikzpicture}[scale=4]
  \def\M{8}
  \def\R{0.4*\L}
  \def\g{0.2*\R}
  \def\G{0.4*\R}
  \def\a{0.33*\L}
  \coordinate (L)  at (-\a,0);
  \coordinate (R)  at (+\a,0);
  \coordinate (TL) at (-\a,\G);
  \coordinate (TR) at (+\a,\G);
  \coordinate (BL) at (-\a,-\G);
  \coordinate (BR) at (+\a,-\G);
  
  % GAUSS BEHIND
  \draw[gauss line] (TR) arc (90:270:{\g} and {\G});
  
  % ROD
  \draw[charged] (-6.35*\L/16,-\W/2) --++(5.8*\L/8,0) to[out=0,in=0] ++ (0,\W) --++ (-5.8*\L/8,0) -- cycle;
  \draw[charged] (-6.35*\L/16,-\W/2) to[out=180,in=180] ++ (0,\W) to[out=0,in=0] cycle;
  \draw[->] (-5*\L/16,0) -- (-2.5*\L/16,0);
  \node[] at (0.07,0) {$T_i(\zeta,t)$};
  \draw[->] (3.9*\L/16,0) -- (6.4*\L/16,0);
  
  \begin{scope}
    \clip (-\L/2,-0.5*\W)
      --++ (\L/2-\a,0) to[out=50,in=-50] ++(0,1.0*\W) --++ (-\L/2+\a,0) --++ (0,\G)
      --++ (\L-2*\a,0) --++ (0,{-2*(\G+\W)}) --++ (-\L+2*\a,0) -- cycle;
    \draw[gauss lid] (L) ellipse ({\g} and {\G});
  \end{scope}
  
  
  % GAUSS IN FRONT
  %\draw[<->] (-\a,\W/2) -- (-\a,\G) node[measure,fill=green!80!black!8,inner sep=1,outer sep=0] {$r$};
  \draw[|->|,dashed] (-\a,-1.5*\G) -- (\a,-1.5*\G);% node[measure] {};
  \node[above] at (0,-1.5*\G) {$\zeta$};
  \node[below] at (-\a,-1.5*\G) {$0$};
  \node[below] at (\a,-1.5*\G) {$1$};
  \draw[->] (-\a,1.5*\G) -- (-\a,1*\G);
  \node[above] at (-\a,1.6*\G) {$u(t)$};
  %\draw[|-|] (-\a,0) -- (\a,0) node[measure] {\tiny{$T_i(\zeta,t)$}};
  %\draw[normalvec] (-1.1*\a,-0.6*\G) --++ (-0.25*\G,0) node[left] {$\vu{n}$};
  %\draw[normalvec] (+1.1*\a,-0.6*\G) --++ (+0.25*\G,0) node[above] {$\vu{n}$};
  \draw[gauss surf]
    (BL) arc (-90:90:{\g} and {\G}) --
    (TR) arc (90:-90:{\g} and {\G}) -- cycle;
   \draw[->] (-5*\L/16,0.2) -- (-2.5*\L/16,0.2);
  \node[] at (0.07,0.2) {$T_e(\zeta,t)$};
  \draw[->] (3.9*\L/16,0.2) -- (6*\L/16,0.2);
  %\draw[normalvec] (-0.064*\L,\G) --++ (0,0.25*\G) node[left=2,above] {$\vu{n}$};
  %\draw[->,thick,Ecol] (-0.045*\L,\G) --++ (0,0.6*\G) node[right] {$\vb{E}$};
  
  % LABELS
  %\node[left,green!30!black] at ($(-\a,0)+(150:{\g} and {\G})$) {$S_1$};
  %\node[right,green!30!black] at ($(\a,0)+(30:{\g} and {\G})$) {$S_2$};
  %\node[above,green!30!black] at (0.6*\a,\G) {$S_3$};
  
\end{tikzpicture}
%\end{document}
